Symbolon: Symbolic Execution by Learning Code Transformation

Symbolic execution is a powerful program analysis technique with broad applications, such as vulnerability detection, security testing, and malware analysis. However, this technique is known to suffer from scalability issues, e.g., path explosion, complex constraints, due to certain structural and semantic patterns commonly presented in real-world programs. Existing approaches attempt to escape these patterns by transforming programs into new representations to reduce the execution cost. Unfortunately, these transformations are often too rigid to exploit diverse local program semantics and sometimes rely on compiler optimizations designed for concrete execution that may misalign with the goals of symbolic execution. We present Symbolon, a framework that automatically learns diverse code transformations and applies them context-sensitively to improve symbolic execution. Our key insight is to formulate transformation discovery as a search problem over program representations. To make the search practical, Symbolon learns transformations cheaply offline on small programs, distills them into a reusable library of agent skills, and uses an agent to instantiate these skills on repo-level targets. Our evaluation shows that Symbolon substantially improves the symbolic execution engine KLEE across 16 search strategies on 32 real-world programs, increasing line coverage by 3.69x on average while reducing peak memory and per-query solver time by 29.2x and 123x, respectively. When applied to the latest Linux kernel, Symbolon uncovers 21 previously unknown bugs, all of which have been reported to the kernel maintainers.

==> tex/figures/coverage.tex <==
\definecolor{rc0}{RGB}{31,119,180}
\definecolor{bc0}{RGB}{143,187,218}
\definecolor{rc1}{RGB}{255,127,14}
\definecolor{bc1}{RGB}{255,191,134}
\definecolor{rc2}{RGB}{44,160,44}
\definecolor{bc2}{RGB}{150,208,150}
\definecolor{rc3}{RGB}{214,39,40}
\definecolor{bc3}{RGB}{234,147,148}
\definecolor{rc4}{RGB}{148,103,189}
\definecolor{bc4}{RGB}{202,179,222}
\definecolor{rc5}{RGB}{140,86,75}
\definecolor{bc5}{RGB}{198,170,165}
\definecolor{rc6}{RGB}{227,119,194}
\definecolor{bc6}{RGB}{241,187,224}
\definecolor{rc7}{RGB}{127,127,127}
\definecolor{bc7}{RGB}{191,191,191}
\definecolor{rc8}{RGB}{188,189,34}
\definecolor{bc8}{RGB}{222,222,144}
\definecolor{rc9}{RGB}{23,190,207}
\definecolor{bc9}{RGB}{139,222,231}
\definecolor{rc10}{RGB}{58,1,131}
\definecolor{bc10}{RGB}{156,128,193}
\definecolor{rc11}{RGB}{0,67,1}
\definecolor{bc11}{RGB}{128,161,128}
\definecolor{rc12}{RGB}{15,255,169}
\definecolor{bc12}{RGB}{135,255,212}
\definecolor{rc13}{RGB}{94,0,64}
\definecolor{bc13}{RGB}{174,128,160}
\definecolor{rc14}{RGB}{188,188,255}
\definecolor{bc14}{RGB}{222,222,255}
\definecolor{rc15}{RGB}{216,175,162}
\definecolor{bc15}{RGB}{236,215,208}
\pgfplotsset{
  covgrid axis/.style={
    scale only axis, width=1.7cm, height=1.4cm,
    ymin=0, enlarge x limits=false, xmin=-0.7, xmax=15.7,
    xtick=\empty, ytick=\empty, tick style={draw=none},
    axis line style={black, line width=0.4pt}, axis on top,
  },
}
\begin{figure*}[!t]
  \centering
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        rowlbl/.style={font=\footnotesize, anchor=east, inner sep=2pt},
        nm/.style={font=\footnotesize, anchor=north, align=center, inner sep=1.6pt},
      ]
      \node[rowlbl] at (-0.28,0.48) {\(+\)\,\symbolon};
      \node[rowlbl] at (-0.28,0.14) {Baseline};
      \filldraw[fill=rc0, draw=black, line width=0.2pt] (0.00,0.00) rectangle (1.00,0.28);
      \filldraw[fill=bc0, draw=black, line width=0.2pt] (0.00,0.34) rectangle (1.00,0.62);
      \filldraw[fill=rc1, draw=black, line width=0.2pt] (1.68,0.00) rectangle (2.68,0.28);
      \filldraw[fill=bc1, draw=black, line width=0.2pt] (1.68,0.34) rectangle (2.68,0.62);
      \filldraw[fill=rc2, draw=black, line width=0.2pt] (3.36,0.00) rectangle (4.36,0.28);
      \filldraw[fill=bc2, draw=black, line width=0.2pt] (3.36,0.34) rectangle (4.36,0.62);
      \filldraw[fill=rc3, draw=black, line width=0.2pt] (5.04,0.00) rectangle (6.04,0.28);
      \filldraw[fill=bc3, draw=black, line width=0.2pt] (5.04,0.34) rectangle (6.04,0.62);
      \filldraw[fill=rc4, draw=black, line width=0.2pt] (6.72,0.00) rectangle (7.72,0.28);
      \filldraw[fill=bc4, draw=black, line width=0.2pt] (6.72,0.34) rectangle (7.72,0.62);
      \filldraw[fill=rc5, draw=black, line width=0.2pt] (8.40,0.00) rectangle (9.40,0.28);
      \filldraw[fill=bc5, draw=black, line width=0.2pt] (8.40,0.34) rectangle (9.40,0.62);
      \filldraw[fill=rc6, draw=black, line width=0.2pt] (10.08,0.00) rectangle (11.08,0.28);
      \filldraw[fill=bc6, draw=black, line width=0.2pt] (10.08,0.34) rectangle (11.08,0.62);
      \filldraw[fill=rc7, draw=black, line width=0.2pt] (11.76,0.00) rectangle (12.76,0.28);
      \filldraw[fill=bc7, draw=black, line width=0.2pt] (11.76,0.34) rectangle (12.76,0.62);
      \filldraw[fill=rc8, draw=black, line width=0.2pt] (13.44,0.00) rectangle (14.44,0.28);
      \filldraw[fill=bc8, draw=black, line width=0.2pt] (13.44,0.34) rectangle (14.44,0.62);
      \filldraw[fill=rc9, draw=black, line width=0.2pt] (15.12,0.00) rectangle (16.12,0.28);
      \filldraw[fill=bc9, draw=black, line width=0.2pt] (15.12,0.34) rectangle (16.12,0.62);
      \filldraw[fill=rc10, draw=black, line width=0.2pt] (16.80,0.00) rectangle (17.80,0.28);
      \filldraw[fill=bc10, draw=black, line width=0.2pt] (16.80,0.34) rectangle (17.80,0.62);
      \filldraw[fill=rc11, draw=black, line width=0.2pt] (18.48,0.00) rectangle (19.48,0.28);
      \filldraw[fill=bc11, draw=black, line width=0.2pt] (18.48,0.34) rectangle (19.48,0.62);
      \filldraw[fill=rc12, draw=black, line width=0.2pt] (20.16,0.00) rectangle (21.16,0.28);
      \filldraw[fill=bc12, draw=black, line width=0.2pt] (20.16,0.34) rectangle (21.16,0.62);
      \filldraw[fill=rc13, draw=black, line width=0.2pt] (21.84,0.00) rectangle (22.84,0.28);
      \filldraw[fill=bc13, draw=black, line width=0.2pt] (21.84,0.34) rectangle (22.84,0.62);
      \filldraw[fill=rc14, draw=black, line width=0.2pt] (23.52,0.00) rectangle (24.52,0.28);
      \filldraw[fill=bc14, draw=black, line width=0.2pt] (23.52,0.34) rectangle (24.52,0.62);
      \filldraw[fill=rc15, draw=black, line width=0.2pt] (25.20,0.00) rectangle (26.20,0.28);
      \filldraw[fill=bc15, draw=black, line width=0.2pt] (25.20,0.34) rectangle (26.20,0.62);
      \node[nm] at (0.50,-0.06) {\strut dfs\\\strut (1.69\(\times\))};
      \node[nm] at (2.18,-0.06) {\strut bfs\\\strut (1.90\(\times\))};
      \node[nm] at (3.86,-0.06) {\strut random-state\\\strut (6.56\(\times\))};
      \node[nm] at (5.54,-0.06) {\strut random-path\\\strut (2.62\(\times\))};
      \node[nm] at (7.22,-0.06) {\strut nurs:covnew\\\strut (5.54\(\times\))};
      \node[nm] at (8.90,-0.06) {\strut nurs:md2u\\\strut (6.41\(\times\))};
      \node[nm] at (10.58,-0.06) {\strut nurs:depth\\\strut (7.51\(\times\))};
      \node[nm] at (12.26,-0.06) {\strut nurs:rp\\\strut (2.08\(\times\))};
      \node[nm] at (13.94,-0.06) {\strut nurs:icnt\\\strut (5.37\(\times\))};
      \node[nm] at (15.62,-0.06) {\strut nurs:cpicnt\\\strut (3.20\(\times\))};
      \node[nm] at (17.30,-0.06) {\strut nurs:qc\\\strut (5.32\(\times\))};
      \node[nm] at (18.98,-0.06) {\strut sgs\\\strut (6.88\(\times\))};
      \node[nm] at (20.66,-0.06) {\strut cgs\\\strut (1.89\(\times\))};
      \node[nm] at (22.34,-0.06) {\strut cbc\\\strut (1.70\(\times\))};
      \node[nm] at (24.02,-0.06) {\strut empc\\\strut (1.68\(\times\))};
      \node[nm] at (25.70,-0.06) {\strut learch\\\strut (1.56\(\times\))};
  \end{tikzpicture}}
  \par\vspace{4pt}
  \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}
      \begin{groupplot}[
          group style={group size=8 by 4, horizontal sep=3pt, vertical sep=4pt},
          covgrid axis,
        ]
        \nextgroupplot[ymax=9793]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,4808);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,4808) rectangle (axis cs:0.42,6507);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,6912);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,6912) rectangle (axis cs:1.42,8028);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,5706);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,5706) rectangle (axis cs:3.42,7429);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,457);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,457) rectangle (axis cs:5.42,3574);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,4634);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,3988);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,3988) rectangle (axis cs:7.42,8160);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,2498);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,933);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,933) rectangle (axis cs:9.42,2872);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,2570);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,6912);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,6912) rectangle (axis cs:12.42,8028);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,5031);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,5031) rectangle (axis cs:13.42,6507);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,4927);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,4927) rectangle (axis cs:14.42,7474);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,5168);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,5168) rectangle (axis cs:15.42,6176);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {bash 1.66\(\times\)};
        \nextgroupplot[ymax=5092]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,630);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,630) rectangle (axis cs:0.42,3955);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,3726);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,3796);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,3540);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,3796);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,4065);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,3997);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,780);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,780) rectangle (axis cs:7.42,3800);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,4243);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,486);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,486) rectangle (axis cs:9.42,3326);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,3707);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,3752);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,3726);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,630);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,630) rectangle (axis cs:13.42,3261);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1052);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1052) rectangle (axis cs:14.42,3476);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,874);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,874) rectangle (axis cs:15.42,3802);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {bc 13.47\(\times\)};
        \nextgroupplot[ymax=8685]
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,6815);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,1470);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,1470) rectangle (axis cs:1.42,2339);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,1100);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,1100) rectangle (axis cs:2.42,6815);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,715);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,715) rectangle (axis cs:3.42,7019);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,692);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,692) rectangle (axis cs:4.42,6876);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,511);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,511) rectangle (axis cs:5.42,6434);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,6937);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,715);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,715) rectangle (axis cs:7.42,2400);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1188);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1188) rectangle (axis cs:8.42,7237);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,6142);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,909);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,909) rectangle (axis cs:10.42,2339);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,913);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,913) rectangle (axis cs:11.42,7232);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,1470);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,1470) rectangle (axis cs:12.42,2339);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,6815);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1190);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1190) rectangle (axis cs:14.42,6597);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,2339);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {bison 7.97\(\times\)};
        \nextgroupplot[ymax=2753]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,1542);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,2097);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,2097) rectangle (axis cs:1.42,2128);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,1845);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1131);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1131) rectangle (axis cs:3.42,1153);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,1695);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,1658);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,1658) rectangle (axis cs:5.42,1690);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,1618);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,2132);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1598);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1598) rectangle (axis cs:8.42,1728);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1564);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,1881);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,1689);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,2019);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,2019) rectangle (axis cs:12.42,2128);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,1542);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1174);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1174) rectangle (axis cs:14.42,2073);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1935);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1935) rectangle (axis cs:15.42,2294);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {cjpeg 1.04\(\times\)};
        \nextgroupplot[ymax=683]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,476);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,268);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,384);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,512);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,512) rectangle (axis cs:3.42,552);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,547);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,547) rectangle (axis cs:4.42,554);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,231);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,231) rectangle (axis cs:5.42,257);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,295);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,492);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,5);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,538);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,432);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,381);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,381) rectangle (axis cs:11.42,422);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,274);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,476);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,548);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,548) rectangle (axis cs:14.42,569);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,517);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,517) rectangle (axis cs:15.42,566);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {cjson 0.95\(\times\)};
        \nextgroupplot[ymax=2609]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,1356);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,1356) rectangle (axis cs:0.42,2159);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,1061);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,1061) rectangle (axis cs:1.42,1901);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,1255);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,1255) rectangle (axis cs:2.42,2006);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1024);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1024) rectangle (axis cs:3.42,1984);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,1248);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,1248) rectangle (axis cs:4.42,2100);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,889);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,889) rectangle (axis cs:5.42,2174);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,1181);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,1181) rectangle (axis cs:6.42,2100);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,1019);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,1019) rectangle (axis cs:7.42,1927);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1083);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1083) rectangle (axis cs:8.42,2067);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1278);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1278) rectangle (axis cs:9.42,1903);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,1245);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,1245) rectangle (axis cs:10.42,2100);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,676);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,676) rectangle (axis cs:11.42,2102);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,1072);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,1072) rectangle (axis cs:12.42,1901);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,1357);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,1357) rectangle (axis cs:13.42,1974);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1093);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1093) rectangle (axis cs:14.42,2163);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,906);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,906) rectangle (axis cs:15.42,2119);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {combine 1.84\(\times\)};
        \nextgroupplot[ymax=12719]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,8717);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,8717) rectangle (axis cs:0.42,9711);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,7541);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,7541) rectangle (axis cs:1.42,10599);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,515);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,515) rectangle (axis cs:2.42,9394);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,7802);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,7802) rectangle (axis cs:3.42,9714);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,515);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,515) rectangle (axis cs:4.42,8920);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,474);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,474) rectangle (axis cs:5.42,9705);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,1583);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,1583) rectangle (axis cs:6.42,8928);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,8097);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,8097) rectangle (axis cs:7.42,9714);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,636);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,636) rectangle (axis cs:8.42,9712);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1268);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1268) rectangle (axis cs:9.42,10386);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,637);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,637) rectangle (axis cs:10.42,9705);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,595);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,595) rectangle (axis cs:11.42,9714);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,7541);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,7541) rectangle (axis cs:12.42,9711);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,8717);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,8717) rectangle (axis cs:13.42,10308);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,9380);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,9380) rectangle (axis cs:14.42,10157);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,7944);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,7944) rectangle (axis cs:15.42,9714);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {curl 2.17\(\times\)};
        \nextgroupplot[ymax=4527]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,1595);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,1595) rectangle (axis cs:0.42,3679);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,1352);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,1352) rectangle (axis cs:1.42,3680);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,429);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,429) rectangle (axis cs:2.42,3753);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1264);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1264) rectangle (axis cs:3.42,3680);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,714);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,714) rectangle (axis cs:4.42,3693);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,1599);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,1599) rectangle (axis cs:5.42,3753);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,763);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,763) rectangle (axis cs:6.42,3680);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,1193);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,1193) rectangle (axis cs:7.42,3680);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1197);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1197) rectangle (axis cs:8.42,3772);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,787);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,787) rectangle (axis cs:9.42,3753);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,1163);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,1163) rectangle (axis cs:10.42,3755);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,942);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,942) rectangle (axis cs:11.42,2558);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,1352);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,1352) rectangle (axis cs:12.42,3680);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,1595);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,1595) rectangle (axis cs:13.42,3679);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1118);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1118) rectangle (axis cs:14.42,1854);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,990);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,990) rectangle (axis cs:15.42,3679);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {diff 3.12\(\times\)};
        \nextgroupplot[ymax=5434]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,739);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,739) rectangle (axis cs:0.42,4056);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,1645);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,1645) rectangle (axis cs:1.42,4052);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,4220);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1618);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1618) rectangle (axis cs:3.42,4052);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,3474);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,913);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,913) rectangle (axis cs:5.42,3778);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,4056);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,1993);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,1993) rectangle (axis cs:7.42,4052);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1904);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1904) rectangle (axis cs:8.42,4051);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1207);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1207) rectangle (axis cs:9.42,4051);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,1099);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,1099) rectangle (axis cs:10.42,4266);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,728);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,728) rectangle (axis cs:11.42,4528);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,1650);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,1650) rectangle (axis cs:12.42,4052);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,741);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,741) rectangle (axis cs:13.42,3549);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,2240);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,2240) rectangle (axis cs:14.42,4052);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1814);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1814) rectangle (axis cs:15.42,4052);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {expat 3.52\(\times\)};
        \nextgroupplot[ymax=9879]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,2164);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,2164) rectangle (axis cs:0.42,7912);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,2977);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,2977) rectangle (axis cs:1.42,7237);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,334);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,334) rectangle (axis cs:2.42,7551);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,3989);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,3989) rectangle (axis cs:3.42,7448);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,313);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,313) rectangle (axis cs:4.42,8094);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,285);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,285) rectangle (axis cs:5.42,8048);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,3516);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,3516) rectangle (axis cs:6.42,8232);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,3193);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,3193) rectangle (axis cs:7.42,7320);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1376);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1376) rectangle (axis cs:8.42,7735);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,3631);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,3631) rectangle (axis cs:9.42,7225);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,1020);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,1020) rectangle (axis cs:10.42,7462);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,2977);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,2977) rectangle (axis cs:12.42,7239);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,2164);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,2164) rectangle (axis cs:13.42,7366);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,3153);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,3153) rectangle (axis cs:14.42,8017);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,2950);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,2950) rectangle (axis cs:15.42,7889);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {find 3.20\(\times\)};
        \nextgroupplot[ymax=7731]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,1475);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,1475) rectangle (axis cs:0.42,6285);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,1475);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,1475) rectangle (axis cs:1.42,5946);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,1475);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,1475) rectangle (axis cs:2.42,6062);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1475);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1475) rectangle (axis cs:3.42,6055);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,1475);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,1475) rectangle (axis cs:4.42,6382);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,1475);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,1475) rectangle (axis cs:5.42,6345);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,1475);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,1475) rectangle (axis cs:6.42,6442);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,1475);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,1475) rectangle (axis cs:7.42,5981);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1475);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1475) rectangle (axis cs:8.42,6154);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1475);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1475) rectangle (axis cs:9.42,5942);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,1475);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,1475) rectangle (axis cs:10.42,6071);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,1475);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,1475) rectangle (axis cs:11.42,3158);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,1475);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,1475) rectangle (axis cs:12.42,5946);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,1475);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,1475) rectangle (axis cs:13.42,6012);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1475);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1475) rectangle (axis cs:14.42,6292);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1475);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1475) rectangle (axis cs:15.42,6249);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {flex 4.04\(\times\)};
        \nextgroupplot[ymax=4873]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,126);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,126) rectangle (axis cs:0.42,3785);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,2255);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,2255) rectangle (axis cs:1.42,2414);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,1426);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,1426) rectangle (axis cs:2.42,3633);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,2263);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,2263) rectangle (axis cs:3.42,3388);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,2282);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,2282) rectangle (axis cs:4.42,3331);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,1031);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,1031) rectangle (axis cs:5.42,3633);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,815);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,815) rectangle (axis cs:6.42,3638);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,2925);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1639);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1639) rectangle (axis cs:8.42,3661);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,3043);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,3043) rectangle (axis cs:9.42,3826);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,815);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,815) rectangle (axis cs:10.42,4060);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,261);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,261) rectangle (axis cs:11.42,3522);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,2217);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,2217) rectangle (axis cs:12.42,2414);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,126);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,126) rectangle (axis cs:13.42,3183);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,2653);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,2653) rectangle (axis cs:14.42,3452);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,2069);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,2069) rectangle (axis cs:15.42,2828);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {flvmeta 2.06\(\times\)};
        \nextgroupplot[ymax=12286]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,2228);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,2228) rectangle (axis cs:0.42,4764);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,2901);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,2901) rectangle (axis cs:1.42,8135);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,3198);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,3198) rectangle (axis cs:2.42,6202);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,3590);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,3590) rectangle (axis cs:3.42,7688);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,3386);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,3386) rectangle (axis cs:4.42,5161);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,3373);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,3373) rectangle (axis cs:5.42,5014);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,2358);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,2358) rectangle (axis cs:6.42,4720);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,3235);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,3235) rectangle (axis cs:7.42,7726);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1968);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1968) rectangle (axis cs:8.42,5662);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,3562);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,3562) rectangle (axis cs:9.42,4643);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,3519);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,3519) rectangle (axis cs:10.42,6234);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,1968);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,2895);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,2895) rectangle (axis cs:12.42,8542);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,2182);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,2182) rectangle (axis cs:13.42,4764);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,2918);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,2918) rectangle (axis cs:14.42,8536);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,4281);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,4281) rectangle (axis cs:15.42,10238);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {gawk 2.10\(\times\)};
        \nextgroupplot[ymax=3859]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,2270);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,2039);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,2039) rectangle (axis cs:1.42,2804);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,500);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,500) rectangle (axis cs:2.42,2338);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,2116);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,2116) rectangle (axis cs:3.42,3215);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,545);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,545) rectangle (axis cs:4.42,2079);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,500);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,500) rectangle (axis cs:5.42,2341);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,2042);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,2346);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,2346) rectangle (axis cs:7.42,3114);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,2286);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,932);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,932) rectangle (axis cs:9.42,2433);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,500);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,500) rectangle (axis cs:10.42,2338);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,548);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,548) rectangle (axis cs:11.42,2368);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,2039);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,2039) rectangle (axis cs:12.42,2804);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,2270);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,2043);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,2043) rectangle (axis cs:14.42,2529);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1935);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1935) rectangle (axis cs:15.42,2749);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {grep 1.72\(\times\)};
        \nextgroupplot[ymax=2413]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,1050);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,1050) rectangle (axis cs:0.42,1063);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,1121);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,1121) rectangle (axis cs:1.42,2010);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,1322);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1410);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,1322);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,1280);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,1050);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,1290);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,1290) rectangle (axis cs:7.42,1369);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,553);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1555);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1555) rectangle (axis cs:9.42,1565);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,1280);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,329);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,329) rectangle (axis cs:11.42,688);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,1121);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,1121) rectangle (axis cs:12.42,1614);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,1050);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,1050) rectangle (axis cs:13.42,1063);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1068);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1068) rectangle (axis cs:14.42,1773);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1307);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1307) rectangle (axis cs:15.42,1697);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {gzip 1.16\(\times\)};
        \nextgroupplot[ymax=14391]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,3098);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,3098) rectangle (axis cs:0.42,10373);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,2620);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,2620) rectangle (axis cs:1.42,11183);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,265);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,265) rectangle (axis cs:2.42,10987);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1568);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1568) rectangle (axis cs:3.42,9903);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,254);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,254) rectangle (axis cs:4.42,11659);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,174);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,174) rectangle (axis cs:5.42,11422);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,734);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,734) rectangle (axis cs:6.42,10636);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,3035);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,3035) rectangle (axis cs:7.42,10230);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,268);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,268) rectangle (axis cs:8.42,11992);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,2102);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,2102) rectangle (axis cs:9.42,10628);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,828);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,828) rectangle (axis cs:10.42,10092);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,174);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,174) rectangle (axis cs:11.42,10101);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,2620);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,2620) rectangle (axis cs:12.42,11751);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,3069);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,3069) rectangle (axis cs:13.42,10987);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,2298);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,2298) rectangle (axis cs:14.42,11662);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,3940);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,3940) rectangle (axis cs:15.42,11492);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {jasper 6.47\(\times\)};
        \nextgroupplot[ymax=8821]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,1308);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,1308) rectangle (axis cs:0.42,7350);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,1345);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,1345) rectangle (axis cs:1.42,6555);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,462);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,462) rectangle (axis cs:2.42,6216);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1344);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1344) rectangle (axis cs:3.42,6633);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,3968);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,3968) rectangle (axis cs:4.42,6978);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,3975);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,3975) rectangle (axis cs:5.42,4798);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,1307);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,1307) rectangle (axis cs:6.42,7091);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,3948);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,3948) rectangle (axis cs:7.42,6633);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,706);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,706) rectangle (axis cs:8.42,6276);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1348);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1348) rectangle (axis cs:9.42,4943);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,751);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,751) rectangle (axis cs:10.42,6599);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,369);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,369) rectangle (axis cs:11.42,2209);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,1345);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,1345) rectangle (axis cs:12.42,6555);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,1308);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,1308) rectangle (axis cs:13.42,7350);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1333);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1333) rectangle (axis cs:14.42,6144);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1317);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1317) rectangle (axis cs:15.42,5966);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {jq 3.76\(\times\)};
        \nextgroupplot[ymax=12830]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,2148);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,2148) rectangle (axis cs:0.42,10691);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,2056);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,2056) rectangle (axis cs:1.42,3040);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,10427);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,2980);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,2980) rectangle (axis cs:3.42,8159);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,6018);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,10009);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,10685);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,2046);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,2046) rectangle (axis cs:7.42,9728);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,10679);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,2760);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,2760) rectangle (axis cs:9.42,10681);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,9729);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,10682);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,2062);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,2062) rectangle (axis cs:12.42,3034);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,2148);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,2148) rectangle (axis cs:13.42,10684);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,2726);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,2726) rectangle (axis cs:14.42,10681);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,2929);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,2929) rectangle (axis cs:15.42,10684);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {xmllint 6.66\(\times\)};
        \nextgroupplot[ymax=10378]
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,8648);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,5452);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,5159);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,8511);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,3262);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,3287);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,5452);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,8648);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,8584);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,2882);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,2882) rectangle (axis cs:15.42,8572);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {lua 22.75\(\times\)};
        \nextgroupplot[ymax=7538]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,3609);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,3609) rectangle (axis cs:0.42,6281);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,2339);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,2339) rectangle (axis cs:1.42,5968);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,3539);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,2237);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,2237) rectangle (axis cs:3.42,3621);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,3539);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,3539);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,2203);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,3553);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,3553) rectangle (axis cs:7.42,4083);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,3662);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,3539);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,3539);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,2095);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,2324);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,2324) rectangle (axis cs:12.42,5968);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,3609);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,3609) rectangle (axis cs:13.42,6281);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,3654);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,3654) rectangle (axis cs:14.42,4191);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,3488);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,3488) rectangle (axis cs:15.42,4168);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {make 2.67\(\times\)};
        \nextgroupplot[ymax=29581]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,4852);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,851);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,851) rectangle (axis cs:1.42,4905);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,508);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,508) rectangle (axis cs:2.42,1189);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1475);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1475) rectangle (axis cs:3.42,4891);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,741);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,741) rectangle (axis cs:4.42,4875);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,449);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,449) rectangle (axis cs:5.42,4664);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,4761);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,20049);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1291);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1291) rectangle (axis cs:8.42,24650);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1398);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1398) rectangle (axis cs:9.42,4897);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,678);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,678) rectangle (axis cs:10.42,24274);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,449);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,449) rectangle (axis cs:11.42,1217);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,851);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,851) rectangle (axis cs:12.42,5049);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,4852);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,4900);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,4750);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {nasm 0.96\(\times\)};
        \nextgroupplot[ymax=6320]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,1371);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,1371) rectangle (axis cs:0.42,4635);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,1410);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,1410) rectangle (axis cs:1.42,4197);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,1379);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,1379) rectangle (axis cs:2.42,4813);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1410);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1410) rectangle (axis cs:3.42,4264);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,1379);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,1379) rectangle (axis cs:4.42,4553);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,1379);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,1379) rectangle (axis cs:5.42,4813);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,1379);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,1379) rectangle (axis cs:6.42,4635);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,503);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,503) rectangle (axis cs:7.42,4801);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1546);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1546) rectangle (axis cs:8.42,5086);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1576);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1576) rectangle (axis cs:9.42,5017);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,1379);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,1379) rectangle (axis cs:10.42,5266);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,1379);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,1379) rectangle (axis cs:11.42,4336);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,1410);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,1410) rectangle (axis cs:12.42,4197);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,1371);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,1371) rectangle (axis cs:13.42,4635);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1410);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1410) rectangle (axis cs:14.42,4723);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1418);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1418) rectangle (axis cs:15.42,4019);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {objcopy 3.41\(\times\)};
        \nextgroupplot[ymax=6081]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,3761);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,3761) rectangle (axis cs:0.42,4724);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,3767);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,3767) rectangle (axis cs:1.42,3888);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,4228);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,3731);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,3731) rectangle (axis cs:3.42,4158);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,4856);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,4774);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,5067);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,3741);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,3741) rectangle (axis cs:7.42,3972);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,4428);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,4534);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,3814);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,3814) rectangle (axis cs:10.42,4151);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,4534);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,3767);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,3767) rectangle (axis cs:12.42,3890);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,3766);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,3766) rectangle (axis cs:13.42,4124);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,3822);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,3822) rectangle (axis cs:14.42,4738);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,3787);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,3787) rectangle (axis cs:15.42,4595);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {openssl 2.08\(\times\)};
        \nextgroupplot[ymax=4447]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,1260);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,1868);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,1868) rectangle (axis cs:1.42,2632);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,1302);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1653);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1653) rectangle (axis cs:3.42,3329);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,550);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,2634);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,2634) rectangle (axis cs:5.42,2852);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,790);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,790) rectangle (axis cs:6.42,1157);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,1768);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,1768) rectangle (axis cs:7.42,3346);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1949);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1692);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1692) rectangle (axis cs:9.42,2777);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,2365);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,2365) rectangle (axis cs:10.42,3705);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,471);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,1789);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,1789) rectangle (axis cs:12.42,3087);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,1260);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,923);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,923) rectangle (axis cs:14.42,2177);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1643);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1643) rectangle (axis cs:15.42,2148);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {patch 1.25\(\times\)};
        \nextgroupplot[ymax=1868]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,1109);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,1109) rectangle (axis cs:0.42,1525);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,1067);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,1067) rectangle (axis cs:1.42,1553);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,1082);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,1082) rectangle (axis cs:2.42,1556);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1145);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1145) rectangle (axis cs:3.42,1546);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,990);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,990) rectangle (axis cs:4.42,1525);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,998);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,998) rectangle (axis cs:5.42,1553);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,1050);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,1050) rectangle (axis cs:6.42,1540);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,1109);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,1109) rectangle (axis cs:7.42,1553);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1025);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1025) rectangle (axis cs:8.42,1525);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1020);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1020) rectangle (axis cs:9.42,1556);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,1125);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,1125) rectangle (axis cs:10.42,1553);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,985);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,985) rectangle (axis cs:11.42,1525);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,1067);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,1067) rectangle (axis cs:12.42,1553);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,1109);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,1109) rectangle (axis cs:13.42,1525);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1020);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1020) rectangle (axis cs:14.42,1532);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1243);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1243) rectangle (axis cs:15.42,1553);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {readelf 1.44\(\times\)};
        \nextgroupplot[ymax=8690]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,4225);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,4225) rectangle (axis cs:0.42,7241);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,5796);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,5796) rectangle (axis cs:1.42,6950);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,1295);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,3993);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,3993) rectangle (axis cs:3.42,7102);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,1151);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,1151) rectangle (axis cs:4.42,6120);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,262);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,262) rectangle (axis cs:5.42,944);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,914);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,914) rectangle (axis cs:6.42,6356);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,4079);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,4079) rectangle (axis cs:7.42,6654);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,714);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,714) rectangle (axis cs:8.42,3695);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,4043);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,4043) rectangle (axis cs:9.42,6822);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,970);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,3991);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,5670);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,5670) rectangle (axis cs:12.42,6923);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,4225);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,4225) rectangle (axis cs:13.42,7241);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,7207);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,2889);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,2889) rectangle (axis cs:15.42,7119);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {sed 2.10\(\times\)};
        \nextgroupplot[ymax=53012]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,27306);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,27306) rectangle (axis cs:0.42,44163);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,26546);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,26546) rectangle (axis cs:1.42,44150);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,44167);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1561);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1561) rectangle (axis cs:3.42,44150);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,1693);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,1693) rectangle (axis cs:4.42,44170);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,1626);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,1626) rectangle (axis cs:5.42,44167);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,1699);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,1699) rectangle (axis cs:6.42,44163);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,5684);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,5684) rectangle (axis cs:7.42,44150);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1693);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1693) rectangle (axis cs:8.42,44167);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,5343);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,5343) rectangle (axis cs:9.42,44168);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,1709);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,1709) rectangle (axis cs:10.42,44176);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,8862);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,26578);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,26578) rectangle (axis cs:12.42,44153);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,27306);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,27306) rectangle (axis cs:13.42,44163);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,27318);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,27318) rectangle (axis cs:14.42,44149);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,26569);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,26569) rectangle (axis cs:15.42,44148);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {sqlite 3.68\(\times\)};
        \nextgroupplot[ymax=2679]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,1389);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,1389) rectangle (axis cs:0.42,2033);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,1421);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,1421) rectangle (axis cs:1.42,1978);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,1399);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,1399) rectangle (axis cs:2.42,1980);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,1421);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,1421) rectangle (axis cs:3.42,1915);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,1421);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,1421) rectangle (axis cs:4.42,1938);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,1399);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,1399) rectangle (axis cs:5.42,2211);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,1399);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,1399) rectangle (axis cs:6.42,2033);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,1421);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,1421) rectangle (axis cs:7.42,2077);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,1421);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,1421) rectangle (axis cs:8.42,1899);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1421);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1421) rectangle (axis cs:9.42,2126);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,1399);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,1399) rectangle (axis cs:10.42,1896);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,1399);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,1399) rectangle (axis cs:11.42,1984);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,1421);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,1421) rectangle (axis cs:12.42,2232);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,1389);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,1389) rectangle (axis cs:13.42,2090);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1421);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1421) rectangle (axis cs:14.42,2056);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1430);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1430) rectangle (axis cs:15.42,2108);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {strip-new 1.44\(\times\)};
        \nextgroupplot[ymax=3797]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,619);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,619) rectangle (axis cs:0.42,2949);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,2155);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,2155) rectangle (axis cs:1.42,2844);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,603);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,603) rectangle (axis cs:2.42,2831);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,2743);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,2743) rectangle (axis cs:3.42,2844);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,449);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,449) rectangle (axis cs:4.42,2640);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,107);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,107) rectangle (axis cs:5.42,2833);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,1070);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,1070) rectangle (axis cs:6.42,2596);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,2047);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,2047) rectangle (axis cs:7.42,2851);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,545);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,545) rectangle (axis cs:8.42,2844);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,1844);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,1844) rectangle (axis cs:9.42,2831);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,534);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,534) rectangle (axis cs:10.42,2844);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,149);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,149) rectangle (axis cs:11.42,2831);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,2171);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,2171) rectangle (axis cs:12.42,2844);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,619);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,619) rectangle (axis cs:13.42,3164);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1800);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,1800) rectangle (axis cs:14.42,2851);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1777);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1777) rectangle (axis cs:15.42,2844);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {tic 2.36\(\times\)};
        \nextgroupplot[ymax=2679]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,1088);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,1088) rectangle (axis cs:0.42,2191);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,830);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,830) rectangle (axis cs:1.42,2163);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,155);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,155) rectangle (axis cs:2.42,1939);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,784);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,784) rectangle (axis cs:3.42,1858);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,749);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,749) rectangle (axis cs:4.42,1974);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,641);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,641) rectangle (axis cs:5.42,1955);
        \filldraw[fill=rc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,653);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,653) rectangle (axis cs:6.42,2050);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,841);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,841) rectangle (axis cs:7.42,2232);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,151);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,151) rectangle (axis cs:8.42,2204);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,156);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,156) rectangle (axis cs:9.42,1974);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,769);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,769) rectangle (axis cs:10.42,2114);
        \filldraw[fill=rc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,54);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,54) rectangle (axis cs:11.42,2007);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,830);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,830) rectangle (axis cs:12.42,2220);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,1088);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,1088) rectangle (axis cs:13.42,2050);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,1954);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,1536);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,1536) rectangle (axis cs:15.42,1946);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {tiffinfo 2.66\(\times\)};
        \nextgroupplot[ymax=5933]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,3191);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,3191) rectangle (axis cs:0.42,4402);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,3658);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,3658) rectangle (axis cs:1.42,4365);
        \filldraw[fill=rc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,2922);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,2922) rectangle (axis cs:2.42,4835);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,3756);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,3756) rectangle (axis cs:3.42,4244);
        \filldraw[fill=rc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,672);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,672) rectangle (axis cs:4.42,4817);
        \filldraw[fill=rc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,162);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,162) rectangle (axis cs:5.42,4754);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,4490);
        \filldraw[fill=rc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,4002);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,4002) rectangle (axis cs:7.42,4294);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,2945);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,2945) rectangle (axis cs:8.42,4944);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,3085);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,3085) rectangle (axis cs:9.42,4433);
        \filldraw[fill=rc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,2851);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,2851) rectangle (axis cs:10.42,4291);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,4296);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,3662);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,3662) rectangle (axis cs:12.42,4543);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,3182);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,3182) rectangle (axis cs:13.42,4684);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,3575);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,3575) rectangle (axis cs:14.42,4808);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,3462);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,3462) rectangle (axis cs:15.42,4737);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {transicc 1.77\(\times\)};
        \nextgroupplot[ymax=18333]
        \filldraw[fill=rc0, draw=black, line width=0.2pt] (axis cs:-0.42,0) rectangle (axis cs:0.42,7980);
        \filldraw[fill=bc0, draw=black, line width=0.2pt] (axis cs:-0.42,7980) rectangle (axis cs:0.42,12076);
        \filldraw[fill=rc1, draw=black, line width=0.2pt] (axis cs:0.58,0) rectangle (axis cs:1.42,8491);
        \filldraw[fill=bc1, draw=black, line width=0.2pt] (axis cs:0.58,8491) rectangle (axis cs:1.42,15277);
        \filldraw[fill=bc2, draw=black, line width=0.2pt] (axis cs:1.58,0) rectangle (axis cs:2.42,13476);
        \filldraw[fill=rc3, draw=black, line width=0.2pt] (axis cs:2.58,0) rectangle (axis cs:3.42,8396);
        \filldraw[fill=bc3, draw=black, line width=0.2pt] (axis cs:2.58,8396) rectangle (axis cs:3.42,13911);
        \filldraw[fill=bc4, draw=black, line width=0.2pt] (axis cs:3.58,0) rectangle (axis cs:4.42,7078);
        \filldraw[fill=bc5, draw=black, line width=0.2pt] (axis cs:4.58,0) rectangle (axis cs:5.42,15248);
        \filldraw[fill=bc6, draw=black, line width=0.2pt] (axis cs:5.58,0) rectangle (axis cs:6.42,13457);
        \filldraw[fill=bc7, draw=black, line width=0.2pt] (axis cs:6.58,0) rectangle (axis cs:7.42,6929);
        \filldraw[fill=rc8, draw=black, line width=0.2pt] (axis cs:7.58,0) rectangle (axis cs:8.42,8423);
        \filldraw[fill=bc8, draw=black, line width=0.2pt] (axis cs:7.58,8423) rectangle (axis cs:8.42,12326);
        \filldraw[fill=rc9, draw=black, line width=0.2pt] (axis cs:8.58,0) rectangle (axis cs:9.42,8423);
        \filldraw[fill=bc9, draw=black, line width=0.2pt] (axis cs:8.58,8423) rectangle (axis cs:9.42,14467);
        \filldraw[fill=bc10, draw=black, line width=0.2pt] (axis cs:9.58,0) rectangle (axis cs:10.42,6902);
        \filldraw[fill=bc11, draw=black, line width=0.2pt] (axis cs:10.58,0) rectangle (axis cs:11.42,13784);
        \filldraw[fill=rc12, draw=black, line width=0.2pt] (axis cs:11.58,0) rectangle (axis cs:12.42,8491);
        \filldraw[fill=bc12, draw=black, line width=0.2pt] (axis cs:11.58,8491) rectangle (axis cs:12.42,13163);
        \filldraw[fill=rc13, draw=black, line width=0.2pt] (axis cs:12.58,0) rectangle (axis cs:13.42,7980);
        \filldraw[fill=bc13, draw=black, line width=0.2pt] (axis cs:12.58,7980) rectangle (axis cs:13.42,15053);
        \filldraw[fill=rc14, draw=black, line width=0.2pt] (axis cs:13.58,0) rectangle (axis cs:14.42,7610);
        \filldraw[fill=bc14, draw=black, line width=0.2pt] (axis cs:13.58,7610) rectangle (axis cs:14.42,12490);
        \filldraw[fill=rc15, draw=black, line width=0.2pt] (axis cs:14.58,0) rectangle (axis cs:15.42,8640);
        \filldraw[fill=bc15, draw=black, line width=0.2pt] (axis cs:14.58,8640) rectangle (axis cs:15.42,12163);
        \node[anchor=north, font=\tiny, inner sep=1.6pt] at (rel axis cs:0.5,1) {vim 2.66\(\times\)};
      \end{groupplot}
  \end{tikzpicture}}
  \caption{Per-program line coverage across 16 search strategies after 12 hours.
    Each subplot shows one program. Bars follow the legend order.
    For each bar, the dark segment represents baseline coverage, and the light segment represents additional coverage obtained from \symbolon under the same strategy.
    The ratio in each subplot title is \symbolon's average improvement on that program across all strategies, while the ratio below each legend entry is the average improvement of that strategy across all programs.
    Each subplot uses an independent \(y\)-axis.
    Very small or visually similar baseline bars, \eg \texttt{lua} and \texttt{flex}, reflect low or similar baseline coverage at this scale.
  }
  \label{fig:coverage}
\end{figure*}

